SE(3)-Equivariant Robot Learning and Control: A Tutorial Survey

Recent advances in deep learning and Transformers have driven major breakthroughs in robotics by employing techniques such as imitation learning, reinforcement learning, and LLM-based multimodal perception and decision-making. However, conventional deep learning and Transformer models often struggle to process data with inherent symmetries and invariances, typically relying on large datasets or extensive data augmentation. Equivariant neural networks overcome these limitations by explicitly integrating symmetry and invariance into their architectures, leading to improved efficiency and generalization. This tutorial survey reviews a wide range of equivariant deep learning and control methods for robotics, from classic to state-of-the-art, with a focus on SE(3)-equivariant models that leverage the natural 3D rotational and translational symmetries in visual robotic manipulation and control design. Using unified mathematical notation, we begin by reviewing key concepts from group theory, along with matrix Lie groups and Lie algebras. We then introduce foundational group-equivariant neural network design and show how the group-equivariance can be obtained through their structure. Next, we discuss the applications of SE(3)-equivariant neural networks in robotics in terms of imitation learning and reinforcement learning. The SE(3)-equivariant control design is also reviewed from the perspective of geometric control. Finally, we highlight the challenges and future directions of equivariant methods in developing more robust, sample-efficient, and multi-modal real-world robotic systems.

==> Figures/Coordinate_frame.tex <==
\begin{tikzpicture}[scale=1,>=latex,decoration={
    markings,
    mark=at position 0.6 with {\arrow{latex}}}]

% Define the main coordinate system {A} (space)
\draw[thin,->] (0,0,0) -- (2,0,0) node[anchor=north east]{\(y\)};
\draw[thin,->] (0,0,0) -- (0,2,0) node[anchor=north west]{\(z\)};
\draw[thin,->] (0,0,0) -- (0,0,2) node[anchor=south]{\(x \quad \)};
\node at (0,0,0) [below right] {A};



   

% Define the body coordinate system {B} with rotation
\coordinate (BOrigin) at (5,2.5,0);
\begin{scope}[shift={(BOrigin)}, rotate around x=30, rotate around y=20]


 % Manifold shape to represent the rigid body on {B}
      
   \draw[fill=gray!30, opacity=0.4, smooth cycle,tension=.7] plot coordinates{(-1,-1) (0,1) (1.5,1) (2.5,1.1) (3.5,-1.1)};
   \draw     [smooth cycle,tension=.7] plot coordinates{(-1,-1) (0,1) (1.5,1) (2.5,1.1) (3.5,-1.1)}; 


    \draw[thin, ->] (0,0,0) -- (2,0,0) node[anchor=north east]{\(x \)};
    \draw[thin,->] (0,0,0) -- (0,2,0) node[anchor=north west]{\(y\)};
    \draw[thin,->] (0,0,0) -- (0,0,2) node[anchor=south]{\(z \quad \)};
    \node at (0,0,0) [below right] {B};


%    \coordinate (A) at (1,1);
 %   \draw (A) arc(140:40:1) (A) arc(-140:-20:1) (A) arc(-140:-160:1);

\filldraw[black] (2.6,-0.5) circle (2pt) node[below right]{$q$};

\end{scope}



% Dotted arrow from origin of {A} to origin of {B}
\draw[dotted,->] (0,0,0) -- (BOrigin) node[midway,above] {\( p_{ab} \)};

% Solid curved arrow from the rigid body at {B} to {A} with fixed label position
\draw[thin,-{latex}] (4.5,2,-0.1) to [bend left=30] node[midway, below] {\(\quad g_{ab} \)} (1,0.2,0.1);

\end{tikzpicture} 

==> Figures/Summary.tex <==
\begin{tikzpicture}[node distance=2cm]

\coordinate (N1up) at (-3,3);
\coordinate (N2up) at (3,3);


\coordinate (N1p) at (-1,2.1);
\coordinate (N2p) at (1,2.1);

\coordinate (N3p) at (-1,-0.9);
\coordinate (N4p) at (1,-0.9);



\coordinate (N1) at (-3,2);
\coordinate (N2) at (3,2);
\coordinate (N3) at (-3,-1);
\coordinate (N4) at (3,-1);




 
% Node modules
\node (s1up)  at (N1up){Lie Algebra};
\node  (s2up) at (N2up) {Lie Group};

\node (s1)  at (N1){$X=\log(g) \in \fg $};
\node  (s2) at (N2) {$g=\exp(X) \in \G$};
\node (s3) at (N3) {$\ad_X(\cdot) \in \fgl(\fg)$};
\node (s4) at (N4) {$\Ad_g(\cdot) \in GL(\fg)$};




% Connectors
\draw[-{Latex}] (s1) -- (s2) node[midway, below]{\(\exp\)}; 
\draw[-{Latex}] (s2) -- (s4) node[midway, right ]{\(\Ad\)}; 
\draw[-{Latex}] (s3) -- (s4) node[midway, below]{\(\exp\)}; 
\draw[-{Latex}] (s1) -- (s3) node[midway, left]{\(\ad\)}; 


\draw[-{Latex}] (N2p) -- (N1p) node[midway, above]{\(\log\)}; 
\draw[-{Latex}] (N4p) -- (N3p) node[midway, above]{\(\log\)}; 


\end{tikzpicture}

==> Figures/Tangent_vectors.tex <==
\begin{tikzpicture}[>=latex]
% Manifold-like structure
\draw[smooth cycle,tension=.7] plot coordinates{(-1,0) (0.5,2) (2,2) (4,2) (4.5,0)};
\coordinate (A) at (-.1,.7);
\draw  (A) arc(140:40:1) (A) arc(-140:-20:1) (A) arc(-140:-160:1)
node[midway, below left]{$M$};

% Ellipse on the manifold (Subset on the manifold)
\coordinate (EllipseCenter) at (3.5,1);
\draw[rotate around={45:(EllipseCenter)}] (EllipseCenter) ellipse (0.7cm and 1cm);
\draw[rotate around={45:(EllipseCenter)}] ([shift={(-1.0cm,-0.4cm)}]EllipseCenter) rectangle ([shift={(1.2cm,2cm)}]EllipseCenter) 
node[below right]{$\quad T_pM$};

% Coordinate chart in R^n
\coordinate (Rn) at (8,0.5);
\draw (Rn) ellipse (1.2cm and 0.7cm);
\draw ([shift={(0.1cm,-0.8cm)}]Rn) rectangle ([shift={(2.3cm,1.5cm)}]Rn) 
node[below left]{$T_{\phi(p)} \Real^n$};

% Coordinate systems with filled solid arrows
% For the tilted rectangle
\begin{scope}[shift={(EllipseCenter)}, rotate=45]
    \draw[-{Stealth[length=8pt]},thin] (EllipseCenter) -- (-0.05,1.2);
    \draw[-{Stealth[length=8pt]},thin] (EllipseCenter) -- (1, 0);
\end{scope}
\filldraw[black] (EllipseCenter) circle (2pt) node[below]{$U \quad p \quad$};

% For the non-tilted rectangle
\draw[-{Stealth[length=8pt]},thin] (8.5,0.5) -- (9.5,0.5);
\draw[-{Stealth[length=8pt]},thin] (8.5,0.5) -- (8.5,1.5);
\filldraw[black] (8.5,0.5) circle (2pt) node[below]{$\hat U \quad \phi(p) \quad$};

 % Second Axis
\draw[thin, ->] (7.5, -0.5) -- (10, -0.5) node [label=right:$\mathbb{R}^n$] {};
\draw[thin, ->] (7.5, -0.5) -- (7.5, 1.6) ;

%\draw[thick, ->] (5, 1) -- (7, 0.5) node [label=right:$d \phi_p$] {};
 \draw[thin, ->] (3.5, 2) -- (8.5, 1.5) node [midway,above right] {$d \phi_p$};

 \draw[thin, ->] (4, 0.1) -- (7, 0.1) node [midway,below right] {$\phi$};
 
\end{tikzpicture}

==> Figures/wrench.tex <==
\begin{tikzpicture}[scale=1,>=latex,decoration={
    markings,
    mark=at position 0.6 with {\arrow{latex}}}]

% Define the body coordinate system {B} with rotation
\coordinate (COrigin) at (4,2.5,0);
\begin{scope}[shift={(COrigin)}, rotate around x=10, rotate around y=-10, rotate around z=10]
% Manifold shape to represent the rigid body on {B}
    \draw[fill=gray!30, opacity=0.4, smooth cycle,tension=.7] plot coordinates{(-1,-1) (0.5,1) (2,0.3) (3,1) (4,-0.5) (3,-1) (1.5, -0.5)};
     \draw[ smooth cycle,tension=.7] plot coordinates{(-1,-1)  (0.5,1) (2,0.3) (3,1) (4,-0.5) (3,-1) (1.5, -0.5)};
      \draw[thin,->] (0,0,0) -- (2,0,0) node[anchor=north east]{\(y\)};
    \draw[thin,->] (0,0,0) -- (0,2,0) node[anchor=north west]{\(z\)};
    \draw[thin,->] (0,0,0) -- (0,0,2) node[anchor=south]{\(x\)};
    \node at (0,0,0) [below ] {C};

    
\end{scope}
    
% Define the main coordinate system {B} (space)
\coordinate (BOrigin) at (7,1.85,0.1);
\begin{scope}[shift={(BOrigin)}, rotate around x=100, rotate around y=-40, rotate around z=0]
    \draw[thin,->] (0,0,0) -- (2,0,0) node[anchor=north east]{\(x\)};
    \draw[thin,->] (0,0,0) -- (0,2,0) node[anchor=north west]{\(y\)};
    \draw[thin,->] (0,0,0) -- (0,0,2) node[anchor=south]{\(z \quad \)};
    \draw[thick,->] (0,0,0) -- (1,1,1) node[anchor=south]{\(\quad \quad F\)};
\node at (0,0,0) [above right ] {B};
\end{scope}



% Define the main coordinate system {B} (space)
\coordinate (AOrigin) at (-2.5,1,0);
\begin{scope}[shift={(AOrigin)}, rotate around x=5, rotate around y=-5, rotate around z=0]
    \draw[thin,->] (0,0,0) -- (2,0,0) node[anchor=north east]{\(x\)};
    \draw[thin,->] (0,0,0) -- (0,2,0) node[anchor=north west]{\(y\)};
    \draw[thin,->] (0,0,0) -- (0,0,2) node[anchor=south]{\(z \quad \)};
\node at (0,0,0) [above left ] {A};
\end{scope}


% Dotted arrow from origin of {A} to origin of {B}
%\draw[dotted,->] (0,0,0) -- (BOrigin) node[midway,above] {\( p_{ab} \)};

% Solid curved arrow from the rigid body at {B} to {A} with fixed label position
\draw[thick,-{latex}] (BOrigin)  to [bend left=30] node[midway, below] {\( g_{cb} \)}  (COrigin);
\draw[thick,-{latex}] (BOrigin)  to [bend left=30] node[midway, below] {\( g_{ab} \)}  (AOrigin);
\draw[thick,-{latex}] (AOrigin)  to [bend left=30] node[midway, above] {\( g_{ca} \)}  (COrigin);


\end{tikzpicture}
